Proximity Perception in Human-Centered Robotics: A Survey on Sensing Systems and Applications

Proximity perception is a technology that has the potential to play an essential role in the future of robotics. It can fulfill the promise of safe, robust, and autonomous systems in industry and everyday life, alongside humans, as well as in remote locations in space and underwater. In this survey paper, we cover the developments of this field from the early days up to the present, with a focus on human-centered robotics. Here, proximity sensors are typically deployed in two scenarios: first, on the exterior of manipulator arms to support safety and interaction functionality, and second, on the inside of grippers or hands to support grasping and exploration. Starting from this observation, we propose a categorization for the approaches found in the literature. To provide a basis for understanding these approaches, we devote effort to present the technologies and different measuring principles that were developed over the years, also providing a summary in form of a table. Then, we show the diversity of applications that have been presented in the literature. Finally, we give an overview of the most important trends that will shape the future of this domain.

==> Figures/Generated/CapacitiveSensing_v2_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CapacitiveSensing_v2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{967.17628373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3623729)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CapacitiveSensing_v2_svg-tex.pdf}}%
    \put(0.40607634,0.22005094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{E}$}}}%
    \put(0.24381763,0.1543053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CapacitiveSensing_v2_svg-tex.pdf}}%
    \put(0.31195769,0.10793219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tx}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CapacitiveSensing_v2_svg-tex.pdf}}%
    \put(0.21353432,0.01510214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Ground}}}%
    \put(0.00938399,0.0142202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CapacitiveSensing_v2_svg-tex.pdf}}%
    \put(0,0.25366189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Z}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CapacitiveSensing_v2_svg-tex.pdf}}%
    \put(0.73832085,0.01344781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Ground}}}%
    \put(0.92324045,0.21760965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{E}$}}}%
    \put(0.77415991,0.14709355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_1$}}}%
    \put(0.53417047,0.0142202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CapacitiveSensing_v2_svg-tex.pdf}}%
    \put(0.58802556,0.1001306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rx}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CapacitiveSensing_v2_svg-tex.pdf}}%
    \put(0.8405453,0.09979299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tx}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CapacitiveSensing_v2_svg-tex.pdf}}%
    \put(0.69153497,0.1577839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^{'}_{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CapacitiveSensing_v2_svg-tex.pdf}}%
    \put(0.49851457,0.29443969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Z}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{CapacitiveSensing_v2_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/Generated/Characterization_SensingRange_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Characterization_SensingRange_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.54119434bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56858671)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Characterization_SensingRange_svg-tex.pdf}}%
    \put(0.91613934,0.3621798){\makebox(0,0)[lb]{\smash{d (cm)}}}%
    \put(0.81584741,0.36144221){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.63785729,0.35777038){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.4113095,0.35777038){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.81568384,0.35777038){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Characterization_SensingRange_svg-tex.pdf}}%
    \put(0.72148543,0.29380877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mid-range}}}%
    \put(0.45763146,0.15630743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pre-touch}}}%
    \put(0.37308671,0.08291144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tactile}}}%
    \put(0.46599303,0.12286116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sensing}}}%
    \put(0.36100889,0.04667797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sensing}}}%
    \put(0.7372795,0.25107186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sensing}}}%
    \put(0.48085805,0.29380877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proximity}}}%
    \put(0.48829055,0.25107186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sensing}}}%
  \end{picture}%
\endgroup%


==> Figures/Generated/Concept_ContourFollowing_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Concept_ContourFollowing_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.88506051bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.46883141)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Concept_ContourFollowing_svg-tex.pdf}}%
    \put(0.60276089,1.43194504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.82463187,0.00318547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bm{$c_{s}$}}}}%
    \put(0.61276202,1.45063055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bm{$c_{g}$}}}}%
    \put(0.95888572,1.01777273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bm{$c_{e}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Concept_ContourFollowing_svg-tex.pdf}}%
    \put(0.62087563,0.29607626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bm{$c_{d}$}}}}%
    \put(0.80716251,0.38533517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bm{$c_{i}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Concept_ContourFollowing_svg-tex.pdf}}%
    \put(0.65675777,0.76168125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\underline{v}}$}}}%
    \put(0.75719516,0.54845658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Concept_ContourFollowing_svg-tex.pdf}}%
    \put(0.41190895,0.48108326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Pi$}}}%
    \put(0.66842207,0.52900455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{n}$}}}%
    \put(0.4977418,0.69282158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\bm{p_{o}^{i}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Concept_ContourFollowing_svg-tex.pdf}}%
    \put(0.08812705,0.24404216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small obstacle}}}%
  \end{picture}%
\endgroup%


==> Figures/Generated/Concept_Jacobian_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Concept_Jacobian_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{544.02589156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8228859)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Concept_Jacobian_svg-tex.pdf}}%
    \put(0.71332665,0.80360039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small end-effector\end{tabular}}}}%
    \put(0,0.11141519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small base\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Concept_Jacobian_svg-tex.pdf}}%
    \put(0.37868172,0.05604332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\vec{x}$\end{tabular}}}}%
    \put(0.17396812,0.26538144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\vec{y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Concept_Jacobian_svg-tex.pdf}}%
    \put(0.61143532,0.69772511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $\bm{ c_{g}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Concept_Jacobian_svg-tex.pdf}}%
    \put(0.63681972,0.30569705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \bm{$\dot{x}_{o}$}}\end{tabular}}}}%
    \put(0.6540473,0.6261262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\bm{ \dot{x}_{e}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Concept_Jacobian_svg-tex.pdf}}%
    \put(0.12882939,0.13805062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $q_{a}^{0}$\end{tabular}}}}%
    \put(0.46356853,0.40044087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $q_{a}^{i}$\end{tabular}}}}%
    \put(0.77258731,0.67757398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $q_{a}^{n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Concept_Jacobian_svg-tex.pdf}}%
    \put(0.30809079,0.53155864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small obstacle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Concept_Jacobian_svg-tex.pdf}}%
    \put(0.50041291,0.49997039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{p_{o}}$\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=8]{Concept_Jacobian_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/Generated/Humanoid_Cheng+Modules_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Humanoid_Cheng+Modules_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378.1120996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6337168)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Humanoid_Cheng+Modules_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/Generated/OpticalSensing_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OpticalSensing_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.96358205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36427633)%
    \put(0.47975785,-2.0299052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31188366\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OpticalSensing_svg-tex.pdf}}%
    \put(0.87326353,0.22605445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{object}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OpticalSensing_svg-tex.pdf}}%
    \put(0.92722803,0.128756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OpticalSensing_svg-tex.pdf}}%
    \put(0.41499161,0.02305933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{return time}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{OpticalSensing_svg-tex.pdf}}%
    \put(0.25043751,0.20334079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.2066253,0.07718249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reflected}}}%
    \put(0.19136979,0.05881632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{light intensity}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{OpticalSensing_svg-tex.pdf}}%
    \put(0.10551222,0.32325806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{object}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{OpticalSensing_svg-tex.pdf}}%
    \put(0.1176088,0.13081252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{OpticalSensing_svg-tex.pdf}}%
    \put(0.21220559,0.17996246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{light}}}%
    \put(0.1995614,0.16213158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detector}}}%
    \put(0.18272049,0.23985841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(modulated)}}}%
    \put(0.20736995,0.26071877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{light}}}%
    \put(0.00848527,0.18333089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{light}}}%
    \put(-0.0007009,0.16438388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{emitter}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{OpticalSensing_svg-tex.pdf}}%
    \put(0.41499161,0.00426556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or phase shift}}}%
    \put(0.52557112,0.0751773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{incident angle}}}%
    \put(0.53748958,0.05664118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or position}}}%
    \put(0.77483911,0.08712591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detect light}}}%
    \put(0.78726929,0.06557245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ON/OFF}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{OpticalSensing_svg-tex.pdf}}%
    \put(0.38984355,0.13087119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{OpticalSensing_svg-tex.pdf}}%
    \put(0.46895547,0.24134281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{light}}}%
    \put(0.46255439,0.22107721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pulses}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{OpticalSensing_svg-tex.pdf}}%
    \put(0.37450025,0.32325806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{object}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{OpticalSensing_svg-tex.pdf}}%
    \put(0.63280383,0.13028007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{OpticalSensing_svg-tex.pdf}}%
    \put(0.70999688,0.27066814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{lense}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{OpticalSensing_svg-tex.pdf}}%
    \put(0.73097209,0.21199788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detector }}}%
    \put(0.70704885,0.19259444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(line or surface)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{OpticalSensing_svg-tex.pdf}}%
    \put(0.61503763,0.32065077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{object}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{OpticalSensing_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/Generated/PreshapingControl_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PreshapingControl_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{581.60430111bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56005498)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PreshapingControl_svg-tex.pdf}}%
    \put(0.57423568,0.09958356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small object}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PreshapingControl_svg-tex.pdf}}%
    \put(0.09356447,0.45555245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Reactive Controller}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PreshapingControl_svg-tex.pdf}}%
    \put(0.08769611,0.35217779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Arm Controller}}}%
    \put(0.08769611,0.1782475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Hand Controller}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PreshapingControl_svg-tex.pdf}}%
    \put(0.36378406,0.37866539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\bm{\dot{q}_{a}}$}}}%
    \put(0.36378406,0.20552541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\bm{\dot{q}_{h}}$}}}%
    \put(0.70449077,0.31950416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small end-effector}}}%
    \put(0.73314859,0.21529388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small hand joints}}}%
    \put(0.75313909,0.28560597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\bm{x_{e}}$}}}%
    \put(0.7922659,0.16670839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\unboldmath \small $q_{h}^{i}$}}}%
    \put(0.18912482,0.00437288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small proximity sensor outputs}}}%
  \end{picture}%
\endgroup%


==> Programming/tableFile.tex <==
\begin{longtable}{p{1.3cm}p{0.8cm}p{0.8cm}p{1.1cm}p{1.3cm}p{1.1cm}p{1.3cm}p{2.1cm}p{1.3cm}p{2.7cm}p{3.5cm}p{1.3cm}}
\toprule
  &   &  Year & Reported Min. Working Distance [mm] &                           Reported Max. Range [mm] &              Field of View [degree] &                            Measurement Rate [Hz] & Sensing Element Dimension [$mm$ / $mm^2$ / $mm^3$] & Multiple-Obstacles & Commercially Available Core Components &                                     Categorization &                 Basis reference \\
Measurement Principle & Reference &       &                                     &                                                    &                                     &                                                  &                                                    &                    &                                        &                                                    &                                 \\
\midrule
\endhead
\midrule
\multicolumn{12}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\multirow{4}{*}{R} & \cite{watts2016} &  2016 &                                 n/s &                         500 (for given resolution) &                       58 (E) 57 (H) &                                              n/s &                           13,2 (antenna diameter)  &                yes &                                     no &                          BT-II, Object exploration &                               - \\
  & \cite{Flintoff2018} &  2018 &                                 n/s &                                                n/s &                                 n/s &                                              n/s &                                                n/s &                yes &                                    yes &                                    AT-II, Grasping &                               - \\
  & \cite{Geiger2019} &  2019 &                                 300 &                                                n/s &                                 n/s &                                              n/s &                             300 (waveguide length) &                yes &                                     no &                                               AT-I &                               - \\
  & \cite{stetco2020} &  2020 &                                 n/s &                                            $>$1200 &                                 160 &                                               40 &                                               9x13 &                yes &                                    yes &                                        AT-I, BT-II &                               - \\
\cline{1-12}
\multirow{8}{*}{O-Tri} & \cite{johnson_optical_1973} &  1973 &                                   2 &                                                 20 &                                 n/s &                                              n/s &                                              3x5x5 &     not considered &                                     no &                   AT-II, Manipulation and Grasping &                               - \\
  & \cite{Lewis1973PlanningCF} &  1973 &                                   2 &                                                 20 &                                 n/s &                                              n/s &                                              3x5x5 &     not considered &                                     no &                     AT-II, Grasping, Teleoperation &     \cite{johnson_optical_1973} \\
  & \cite{fuhrman1984} &  1984 &                                 n/s &  v1: focal point 4.5  +-0.56 cm, v2: focal poin... &                                  13 &                                             1000 &                                                110 &                 no &                                     no &  AT-II, measure distance, orientation and curva... &                               - \\
  & \cite{Tar2009} &  2009 &                                  10 &                                                 60 &                                 n/s &                                              224 &                                           90 x 90  &                yes &                               TCRT1000 &                          AT-I, AT-II, Sensor Array &                               - \\
  & \cite{ceriani2013optimal} &  2013 &                                 200 &                                               1500 &                                 n/s &                                 250 (20 sensors) &                                           ~20 x 40 &         not tested &                       Sharp GP2Y0A02YK &                          AT-I, Collision Avoidance &                               - \\
  & \cite{avanzini2014safety} &  2014 &                                 200 &                                               1500 &                                 n/s &                                 250 (20 sensors) &                                             ~20x40 &         not tested &                       Sharp GP2Y0A02YK &                          AT-I, Collision Avoidance &       \cite{ceriani2013optimal} \\
  & \cite{koyama2018} &  2018 &                                2.85 &                                                 20 &                                  90 &                                             1000 &                                   18 x 28.5 x 38.5 &         not tested &                  VSMY1850, TEMD7500X01 &                             AT-II Dynamic grasping &                               - \\
  & \cite{koyama2019} &  2019 &                                2.85 &                                                 20 &                                  90 &                                             1000 &                                   18 x 28.5 x 38.5 &         not tested &                  VSMY1850, TEMD7500X01 &                     AT-II, Preshaping and Grasping &               \cite{koyama2018} \\
\cline{1-12}
O-Tof, O-RLI & \cite{markvickawireless} &  2020 &                                   5 &                                                200 &                                   - &                                               30 &                                     4.8 x 2.8 x 1  &                n/s &                      VL6180x, MAX30105 &                          AT-II, Object Exploration &                               - \\
O-ToF, C-SE & \cite{yang_pre-touch_2017} &  2017 &                                  10 &                                                100 &  180 for whole fipgertip (6 module) &                                               30 &                                     4.8 x 2.8 x 1  &                n/s &                                VL6180x &                          AT-II, Object Exploration &                               - \\
\multirow{5}{*}{O-ToF} & \cite{lancaster2017improved} &  2017 &                                   0 &                                                 70 &                                  42 &                                               10 &                                     4.8 x 2.8 x 1  &         not tested &                     VL6180x ToF sensor &                     AT-II, Preshaping and Grasping &      \cite{yang_pre-touch_2017} \\
  & \cite{hellebrekers2018liquid} &  2018 &                                   5 &                                                200 &                                   - &                                               30 &                                     4.8 x 2.8 x 1  &                n/s &                                VL6180x &                          AT-II, Object Exploration &                               - \\
  & \cite{huang2018visionless} &  2018 &                                   0 &                                                 70 &                                  42 &                                               10 &                                     4.8 x 2.8 x 1  &         not tested &                               VL6180x  &                               AT-II, Teleoperation &      \cite{yang_pre-touch_2017} \\
  & \cite{Lancaster2019} &  2019 &                                   0 &                                                 70 &                                  42 &                                               10 &                                     4.8 x 2.8 x 1  &         not tested &                     VL6180x ToF sensor &                   AT-II, Multi-Modal Sensor System &      \cite{yang_pre-touch_2017} \\
  & \cite{yin2020closing} &  2020 &                                   5 &                                                200 &                                   - &                                               30 &                                     4.8 x 2.8 x 1  &                n/s &                                VL6180x &                          AT-II, Object Exploration &   \cite{hellebrekers2018liquid} \\
\cline{1-12}
O-RLI, O-ToF & \cite{sasaki2018robotic} &  2018 &                                   0 &                                                150 &                                 n/s &                                        1000, 100 &                     3.2 x 1.9 x 1.1, 4.8 x 2.8 x 1 &                 no &                    EE-SY 1200, VL6180x &                     AT-II, Preshaping and Grasping &                               - \\
\multirow{28}{*}{O-RLI} & \cite{cheung1988motion} &  1988 &                                 n/s &                                                250 &                                  60 &                                    16 whole skin &                               min. one sensor pair &                yes &                                     no &                          AT-I, Collision Avoidence &               \cite{Cheung1992} \\
  & \cite{cheung1989development} &  1989 &                                 n/s &                                                250 &                                  60 &                                    16 whole skin &                               min. one sensor pair &                yes &                                     no &                          AT-I, Collision Avoidence &               \cite{Cheung1992} \\
  & \cite{Cheung1992} &  1992 &                                 n/s &                                                250 &                                  60 &                                    16 whole skin &                               min. one sensor pair &                yes &                      OD8810 and SFH205 &                          AT-I, Collision Avoidence &                               - \\
  & \cite{wegerif1992sensor} &  1992 &                                 n/s &                                                200 &                                 n/s &                                    30 whole skin &                                                n/s &                n/s &                                     no &                          AT-I, Collision Avoidence &                               - \\
  & \cite{wegerif1993whole} &  1993 &                                 n/s &                                                200 &                                 n/s &                                    30 whole skin &                                                n/s &                n/s &                                     no &                          AT-I, Collision Avoidance &        \cite{wegerif1992sensor} \\
  & \cite{Lumelsky1993} &  1993 &                                 n/s &                                                250 &                                  60 &                                    16 whole skin &                               min. one sensor pair &                yes &                                     no &                          AT-I, Collision Avoidence &               \cite{Cheung1992} \\
  & \cite{Petryk1996} &  1996 &                                   5 &                                                 75 &                          100 (+-50) &                                              300 &                                            ~5x5x13 &                 no &                                    STM &                   AT-II, Manipulation and Grasping &                               - \\
  & \cite{bonen1997} &  1997 &                                 n/s &                                                 40 &                           60 (+-30) &                                            10000 &                                                ~32 &                 no &                                     no &                   AT-II, Manipulation and Grasping &                               - \\
  & \cite{Petryk1997} &  1997 &                                 n/s &                                                200 &                          130 (+-65) &                                              n/s &                                2020-08-07 00:00:00 &                 no &                                     no &                AT-II, Object Tracking for Grasping &                               - \\
  & \cite{Walker2007} &  2007 &                                   0 &                                                 50 &                                 360 &                                               48 &                                                  1 &                yes &                                     no &                      AT-I, BT-I, Contour Following &                               - \\
  & \cite{Hsiao2009} &  2009 &                                   2 &                                                 40 &    4 alnaog sensors per finger = 90 &                                              n/s &                                          6x3.7x3.7 &                n/s &                        Vishay TCND5000 &                     AT-II, Preshaping and Grasping &                               - \\
  & \cite{Mittendorfer2011} &  2011 &                                 n/s &                                                  3 &                           n/s (180) &                                             1000 &                                                3x4 &                n/s &                                 GP2S60 &              AT-I, AT-II, Modular Multi-Modal Skin &                               - \\
  & \cite{Maldonado2012} &  2012 &                                   1 &                                                 10 &                              narrow &                                              n/s &                                              15x15 &                 no &                              ADNS-9500 &  AT-II, Slip Detection, Object Rreconstruction,... &                               - \\
  & \cite{stoelen_adaptive_2013} &  2013 &                                  10 &                                                400 &                                  10 &                                              ~50 &                                          simulated &                yes &                       TCND5000,GP2D120 &  AT-I, AT-II, Teleoperation, Shared Autonomy, S... &                               - \\
  & \cite{koyama2013} &  2013 &                                   0 &                                                 50 &                                  90 &                                             1000 &                                           22x24x40 &                n/s &                              EE-SY1200 &                                  AT-II, Preshaping &                               - \\
  & \cite{konstantinova2015force} &  2015 &                                   0 &                                                 20 &                                 n/s &                                            ~1000 &                                             ~3 x 1 &                 no &        KEYENCE fiber optical converter &                   AT-II, Multi-Modal Sensor System &                               - \\
  & \cite{koyama2015} &  2015 &                                   0 &                                                 50 &                                  90 &                                             1000 &                                           22x24x40 &                n/s &                              EE-SY1200 &                                              AT-II &               \cite{koyama2013} \\
  & \cite{Hasegawa2015} &  2015 &                                 n/s &                                                300 &                                 n/s &                                             1000 &                                            100x100 &     not considered &                                     no &                                        AT-I, AT-II &                               - \\
  & \cite{konstantinova2016fingertip} &  2016 &                                   0 &                                                 20 &                                 n/s &                                            ~1000 &                                             ~3 x 1 &                 no &        KEYENCE fiber optical converter &                   AT-II, Multi-Modal Sensor System &   \cite{konstantinova2015force} \\
  & \cite{koyama2016} &  2016 &                                   0 &                                                 50 &                                  90 &                                             1000 &                                           22x24x40 &                n/s &                              EE-SY1200 &                     AT-II, Preshaping and Grasping &               \cite{koyama2013} \\
  & \cite{stoelen_adaptive_2016} &  2016 &                                  10 &                                                400 &                                  10 &                                              ~50 &                                          simulated &                yes &                       TCND5000,GP2D120 &  AT-I, AT-II, Teleoperation, Shared Autonomy, S... &    \cite{stoelen_adaptive_2013} \\
  & \cite{kaboli2017tactile} &  2017 &                                 n/s &                                                  3 &                           n/s (180) &                                             1000 &                                                3x4 &                n/s &                                 GP2S60 &                                       AT-II, BT-II &         \cite{Mittendorfer2011} \\
  & \cite{kaboli2018active} &  2018 &                                 n/s &                                                  3 &                           n/s (180) &                                             1000 &                                                3x4 &                n/s &                                 GP2S60 &                          AT-II, Object Exploration &         \cite{Mittendorfer2011} \\
  & \cite{hughes_robotic_2018} &  2018 &                                   5 &      200 possible, 60-70 in their work due to PDMS &                                  60 &                                  20 (whole skin) &                                                4x4 &         not tested &                        Vishay VCNL4010 &  AT-I, AT-II, Preshaping, Grasping and Gesture ... &                               - \\
  & \cite{patel_integrated_2018} &  2018 &                                   5 &      200 possible, 60-70 in their work due to PDMS &                                  60 &                                  20 (whole skin) &                                                4x4 &         not tested &                        Vishay VCNL4010 &  AT-I, AT-II, Preshaping, Grasping and Gesture ... &                               - \\
  & \cite{cheng2019comprehensive} &  2019 &                                 n/s &                                                  3 &                           n/s (180) &                                             1000 &                                                3x4 &                n/s &                                 GP2S60 &                    AT-I, AT-II, Whole-Body Control &         \cite{Mittendorfer2011} \\
  & \cite{koyama_ijrr2019} &  2019 &                                   0 &                                                 50 &                                  90 &                                             1000 &                                           22x24x40 &                n/s &                              EE-SY1200 &                     AT-II, Preshaping and Grasping &               \cite{koyama2013} \\
  & \cite{zhao2020electrically} &  2020 &                                 n/s &                                                n/s &                                 n/s &                                              n/s &                                   7.1 x 2.75 x 2.7 &                 no &        Broadcom Limited, HSDL-9100-021 &  AT-II, Teleoperation, VR, Transcutaneous Elect... &                               - \\
\cline{1-12}
\multirow{2}{*}{O-BB} & \cite{Teichmann2000} &  2000 &                                 n/s &                                                n/s &                                 n/s &                                              n/s &                                                n/s &                 no &                                     no &                AT-II, BT-I, Sensing for Preshaping &                               - \\
  & \cite{Guo2015} &  2015 &                                   0 &                                              $>$84 &                                 n/s &                                              n/s &                                          32x19x6.5 &                 no &                                      - &                     AT-II, Preshaping and Grasping &                               - \\
\cline{1-12}
\multirow{2}{*}{C-SE, O-ToF} & \cite{tsuji2019} &  2019 &                                  10 &                                                100 &                       180 for whole &                                               30 &                                     4.8 x 2.8 x 1  &                n/s &                                VL6180x &                             AT-I, Multi-Modal Skin &                               - \\
  & \cite{tsuji2020proximity} &  2020 &                                   0 &                                                350 &                                 180 &                                               50 &                                              27x27 &                 no &                                     no &                                         AT-II, HRI &                               - \\
\cline{1-12}
\multirow{3}{*}{C-SE, I} & \cite{han2016highly} &  2016 &                                 n/s &                                                150 &                                 n/s &                                                5 &                                             30x30  &                n/s &                                     no &             AT-I, AT-II, Multi-Modal Sensor System &                               - \\
  & \cite{nguyen2017highly} &  2017 &                                 n/s &                                                150 &                                 n/s &                                                5 &                                             30x30  &                n/s &                                     no &             AT-I, AT-II, Multi-Modal Sensor System &            \cite{han2016highly} \\
  & \cite{nguyen2020skin} &  2020 &                                   0 &                                                300 &                                n/s  &                                              100 &                                   100 x 100 x 2.75 &                n/s &                                     no &             AT-I, AT-II, Multi-Modal Sensor System &            \cite{han2016highly} \\
\cline{1-12}
\multirow{3}{*}{C-SE, C-M} & \cite{Goeger2010a} &  2010 &                                 n/s &                                                100 &                                 n/s &                                           30-100 &                                              40x40 &                yes &                                     no &  Preshaping, Grasping, Exploration, Teleoperati... &                               - \\
  & \cite{Goeger2013} &  2013 &                                 n/s &                                                100 &                                 n/s &                                           30-100 &                                            40 x 40 &                yes &                                     no &                   AT-II, Multi-Modal Sensor System &                               - \\
  & \cite{Alagi2016a} &  2016 &                                   0 &                                                100 &                                 n/s &                                           22-380 &                                     20x20 to 40x40 &  yes, but only x/y &                                     no &             AT-I, AT-II, Multi-Modal Sensor System &                               - \\
\cline{1-12}
\multirow{11}{*}{C-SE} & \cite{Stiehl2006} &  2006 &                                   0 &                                                n/s &                                 n/s &                                              200 &                                               15x5 &                 no &                                MC33794 &                                  AT-I, Sensor Skin &                               - \\
  & \cite{Escaida2013a} &  2013 &                                 n/s &                                                100 &                                 n/s &                                           30-100 &                                            40 x 40 &                yes &                                     no &  AT-II, Hand and Object Tracking, Collision Pre... &               \cite{Goeger2013} \\
  & \cite{Escaida2014b} &  2014 &                                 n/s &                                                100 &                                 n/s &                                           30-100 &                                              40x40 &                yes &                                     no &        AT-II, Preshaping, Grasping and Exploration &               \cite{Goeger2013} \\
  & \cite{Escaida2016a} &  2016 &                                 n/s &                                                100 &                                 n/s &                                           30-100 &                                              40x40 &                yes &                                     no &                            AT-I, Contour Following &               \cite{Goeger2013} \\
  & \cite{hoffmann2016environment} &  2016 &                                   0 &                                                350 &                                 n/s &                                               40 &                                                n/s &                yes &        MRK-Systeme (complete solution) &                                         AT-II, HRI &                               - \\
  & \cite{erickson2018tracking} &  2018 &                                   0 &                                                100 &                                 n/s &                                              200 &                                       115 x 85 x 1 &                n/s &                                 MPR121 &              AT-II, Contour Following, Health Care &                               - \\
  & \cite{erickson2019multidimensional} &  2019 &                                   0 &                                                n/s &                                 n/s &                                              100 &                                            30 x 30 &                 no &                             Teensy 3.2 &              AT-II, Contour Following, Health Care &                               - \\
  & \cite{mcolo2019obstacle} &  2019 &                                   0 &                                                300 &                                 n/s &                                              125 &                              50 x 50 to 100 x 100  &                yes &    FOGALE Robotics (complete solution) &                          AT-I, Collision Avoidance &                               - \\
  & \cite{Faller2019} &  2019 &                                   0 &                                                 50 &                                 180 &                                              n/s &                                             5 x 5  &                 no &                                     no &  AT-II, Grasping in Harsh environments, Industr... &                               - \\
  & \cite{alagi2020} &  2020 &                                   0 &                                                100 &                                 n/s &                                           22-380 &                                     20x20 to 40x40 &  yes, but only x/y &                                     no &             AT-II, Teleoperation, Tactile Feedback &               \cite{Alagi2016a} \\
  & \cite{poeppel2020robust} &  2020 &                                   0 &                                                350 &                                 180 &                                            \~108 &                                         \~175 x 80 &                 no &                                 AD7147 &                          AT-I, Collision Avoidance &  \cite{hoffmann2016environment} \\
\cline{1-12}
C-M, ToF & \cite{ding2020collision} &  2020 &                                 n/s &                                                500 &                                 180 &  Capacitive: 1000, ToF: limited bei the i2C 400k &                                            40x40x4 &                yes &                                     no &                           AT-I Collision Avoidance &       \cite{ding2018capacitive} \\
C-M, O-ToF & \cite{ding2019with} &  2019 &                                 n/s &                                                500 &                                 180 &  Capacitive: 1000, ToF: limited bei the i2C 400k &                                            40x40x4 &                yes &                                     no &                          AT-I, Collision Avoidance &       \cite{ding2018capacitive} \\
\multirow{25}{*}{C-M} & \cite{Yamada1988}  &  1988 &                                  40 &                                                100 &                                 n/s &                                              n/s &                                             80x210 &         not tested &                                     no &                            AT-I Obstacle Detection &                               - \\
  & \cite{vranish_capaciflector_1991} &  1991 &                                   0 &              304.8 human and alu, 127 grafite lead &                                 n/s &                                              n/s &                                        355,6x190,5 &                 no &                                    n/s &                          AT-I, Collision Avoidence &                               - \\
  & \cite{Novak1992} &  1992 &                                 n/s &                                                400 &                                 n/s &                                              100 &                                                n/s &         not tested &                                    n/s &                          AT-I, Collision Avoidance &                               - \\
  & \cite{novak1993collision} &  1993 &                                 n/s &                                                400 &                                 n/s &                                              100 &                                                n/s &         not tested &                                    n/s &                          AT-I, Collision Avoidance &                \cite{Novak1992} \\
  & \cite{Feddema1994}  &  1994 &                                 n/s &                                                400 &                                 n/s &                                              100 &                                                n/s &         not tested &                                    n/s &                          AT-I, Collision Avoidance &                \cite{Novak1992} \\
  & \cite{smith2007} &  2007 &                                 n/s &                                                 50 &                                 180 &                                              n/s &                                               ~50  &                 no &                                     no &                      AT-II, Sensing for Preshaping &                               - \\
  & \cite{kirchner2008capacitive} &  2008 &                                 n/s &                                                n/s &                                 n/s &                                              500 &                                                n/s &                n/s &                                     no &                        AT-II, Material recognition &                               - \\
  & \cite{Wistort2008} &  2008 &                                 n/s &                                                190 &                                 n/s &                                               30 &                                                ~50 &                n/s &                                     no &                          AT-II, Proximity Servoing &                               - \\
  & \cite{Lee2009} &  2009 &                                 n/s &                                                170 &                                 n/s &                                              n/s &                                              22x22 &                 no &                                     no &                                AT-I, AT-II, Sensor &                               - \\
  & \cite{Mayton2010} &  2010 &                                   0 &                                                150 &                                 n/s &                    20 (update cycle for control) &                           Fingertip of Barret Hand &         not tested &                                     no &    AT-II, Preshaping, Grasping and Co-manipulation &                               - \\
  & \cite{Frangen2010} &  2010 &                                 n/s &                                                n/s &                                n/s  &                                              n/s &                                                n/s &                yes &              BOSCH (complete solution) &                                       AT-I, Sensor &                               - \\
  & \cite{George2010} &  2010 &                                   0 &                                                160 &                                 180 &                                            25000 &                                            220x150 &                 no &                                     no &                          Automotive Seat Occupancy &                               - \\
  & \cite{boyer2011model} &  2011 &                                   0 &                                                ~25 &                                 360 &                                            ~1000 &                                         whole body &                n/s &                                     no &                           AT-I, AT-II, bioinspired &                               - \\
  & \cite{Schlegl2011} &  2011 &                                   0 &                                               2000 &                                 360 &                                              n/s &                                          30 x 570  &                yes &                                 AD7143 &                                 Automotive parking &                               - \\
  & \cite{Schlegl2013b} &  2013 &                                   0 &                                             $>$100 &                                 180 &                                             6250 &                                      1500x150x0.35 &                 no &                                     no &           AT-I, BT-I, Reactive Collision Avoidance &                               - \\
  & \cite{boyer2013underwater} &  2013 &                                   0 &                                                ~25 &                                 360 &                                            ~1000 &                                         whole body &                n/s &                                     no &                         AT-I, AT-II, Bio-inspired  &           \cite{boyer2011model} \\
  & \cite{Zhang2014}  &  2014 &                                   0 &                                                 90 &                                 n/s &                                              n/s &                                                5x5 &                yes &                                     no &                                      Sensor System &                               - \\
  & \cite{bai2015finding} &  2015 &                                   0 &                                               ~250 &                                 360 &                                              n/s &                                         whole body &                 no &                                     no &                          AT-I, AT-II, Bio-Inspired &                               - \\
  & \cite{Escaida2015b} &  2015 &                                 n/s &                                                100 &                                 n/s &                                           30-100 &                                              40x40 &                yes &                                     no &                  AT-II, Teleoperation, Exploration &               \cite{Goeger2013} \\
  & \cite{MuehlbacherKarrer2015} &  2015 &                                   5 &                                                 50 &                       Cross Section &                                              n/s &                                            200x200 &                yes &                                     no &           AT-I, BT-II Object detection, tomography &                               - \\
  & \cite{MuehlbacherKarrer2015b} &  2015 &                                   0 &                                                n/s &                                 180 &                             quasi-simultaneously &                                     Meka H2 Finger &                 no &                                     no &  At-II, BT-II Active Object Categorization, Gra... &                               - \\
  & \cite{MuehlbacherKarrer2016a} &  2016 &                                   0 &                                             50/100 &                                 180 &                                              n/s &                                            100x150 &                yes &                                     no &  AT-II, Gesture Control, Grasping \& Object Man... &                               - \\
  & \cite{Escaida2016b} &  2016 &                                   0 &                                                100 &                                 n/s &                                           22-380 &                                     20x20 to 40x40 &  yes, but only x/y &                                     no &                     AT-II, Preshaping and Grasping &               \cite{Alagi2016a} \\
  & \cite{ding2018capacitive} &  2018 &                                 n/s &                                                500 &                                 180 &  Capacitive: 1000, ToF: limited bei the i2C 400k &                                            40x40x4 &                yes &                                     no &                        AT-II, Material Recognition &         \cite{verellen2020high} \\
  & \cite{alagi2018material} &  2018 &                                   0 &                                                100 &                                 n/s &                                           22-380 &                                     20x20 to 40x40 &  yes, but only x/y &                                     no &                        AT-II, Material Recognition &               \cite{Alagi2016a} \\
\cline{1-12}
A-US,O-RLI & \cite{tamasy1997smart} &  1997 &               25 (A-US), 50 (O-RLI) &                           3000 (A-US), 450 (O-RLI) &                                 n/s &                           40 (A-US), 100 (O-RLI) &                                       63.5x44.5x20 &                yes &                                     no &                                  AT-I, Sensor Skin &                               - \\
\multirow{7}{*}{A-US} & \cite{Dario1990} &  1990 &                                 n/s &                                            200-300 &                                 180 &                                              n/s &                                          ~20x20x20 &                n/s &                                    n/s &                                              AT-II &                               - \\
  & \cite{Nunes1994} &  1994 &                                 n/s &                                                n/s &                                 n/s &                                              n/s &                                                n/s &                n/s &                                    n/s &                           AT-II, Contour Following &                               - \\
  & \cite{Guan2012} &  2012 &                                  20 &                                                400 &                                  15 &                                               40 &                                      45 x 20 x 15  &                 no &                                HC-SR04 &                        AT-II legged climbing robot &                               - \\
  & \cite{steckel2017acoustic} &  2017 &                                 n/s &                                               6000 &                                 180 &                                             \~30 &                                          5.7 x 4.6 &                yes &                                     no &                                  AT-II, Navigation &                               - \\
  & \cite{marquardt2018audio-tactile} &  2018 &                                 n/s &                                                n/s &                                 n/s &                                              n/s &                                                n/s &                n/s &                                    n/s &                               AT-II, Teleoperation &                               - \\
  & \cite{fang2019toward} &  2019 &                                   0 &                                                 ~8 &                                 n/s &                                              n/s &                                          ~30x14x14 &                 no &                                     no &                        AT-II, Material Recognition &                               - \\
  & \cite{verellen2020high} &  2020 &                                 n/s &                                               6000 &                                 180 &                                             \~30 &                                          5.7 x 4.6 &                yes &                                     no &                                  AT-II, Navigation &                               - \\
\cline{1-12}
\multirow{2}{*}{A-S} & \cite{Jiang2012} &  2012 &                                 n/s &                                2020-04-03 00:00:00 &                                 n/s &                                               20 &                                                  6 &                 no &                                    yes &       AT-II, Reactive Grasping, Object Exploration &                               - \\
  & \cite{Jiang2013} &  2013 &                                 n/s &                                2020-04-03 00:00:00 &                                 n/s &                                               20 &                                                  6 &                 no &                                    yes &      AT-II,  Reactive Grasping, Object Exploration &                \cite{Jiang2012} \\
\cline{1-12}
\multirow{947}{*}{-} & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
  & - &     - &                                   - &                                                  - &                                   - &                                                - &                                                  - &                  - &                                      - &                                                  - &                               - \\
\end{longtable}

